Injection testing backed refactoring

Injection-based testing while refactoring is a pattern that minimizes the need for manual editing when altering the behaviour of a code base. Neither does it rely on a compilation or a linking process nor does it make assumptions on the structure of the code. Thus, it can be particularly useful for refactoring code that has been written in scripting languages, and specifically targets the research and engineering context. We describe the pattern and propose a set of functions for its application. The applicability of code injection for refactoring is highlighted via specific examples for deriving unit and integration tests. Finally, we comment on the customizing of the pattern and give practical advice for its implementation.

==> pattern.tex <==
% !TeX root = europlop.tex

\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric, arrows}
{\small
\tikzstyle{splitrect}=[rectangle, rounded corners, draw=black, thick, %very thick, %fill=blue!40, drop shadow,
           %text centered,
           anchor=north west,
           %text=white, 
           text width = 6.1cm,
           rectangle split, 
           rectangle split parts = 2,
           inner sep = 4pt,
           align = center,
           fill = black!10,
           ]
           
%\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrow} = [thick,-{Latex[length=2.5mm]},>=stealth]

%\resizebox{.99\linewidth}{!}{%
\begin{tikzpicture}[->,>=stealth',node distance=0.5cm]


\node[ splitrect
     ] (SETUP) {
    \bfseries{Inject Setup}
    \nodepart{second}
    \vbox{\begin{itemize}[leftmargin=*]
    \item Inject jump to the section of interest via~\texttt{\kw{gotoat}}
    \item Inject retrieval of results after the section of interest via~\texttt{\kw{captureat}}
    \item Inject return after the section of interest via~\texttt{\kw{returnat}}
    \end{itemize}}
};

\node[ splitrect,
       below =of SETUP,
     ] (ARRANGE) {
    \textbf{Inject Arrange}
    \nodepart{second}    
    \vbox{\begin{itemize}[leftmargin=*]
        \item Inject code to set the workspace via \texttt{\kw{assignat}}
    \end{itemize}}
}; 

\node[ splitrect,
       below =of ARRANGE,
       text width = 4cm,
     ] (ACT) {
    \textbf{Act}
    \nodepart{second}    
    \vbox{\begin{itemize}[leftmargin=*]
        \item Start the system under test
    \end{itemize}}
}; 

\node[ splitrect,
       below =of ACT,
     ] (ASSERT) {
    \textbf{Assert}
    \nodepart{second}
    \vbox{\begin{itemize}[leftmargin=*]
    \item Retrieve the results via \texttt{\kw{captureat}}
    \item Check the results (using an assertion framework)
    \end{itemize}}
};

\node[ splitrect,
       below =of ASSERT,
     ] (TEARDOWN) {
    \textbf{Tear down}
    \nodepart{second}
    \vbox{\begin{itemize}[leftmargin=*]
    \item Remove all code injections via \texttt{\kw{clearat}}
    \end{itemize}}
}; 

 % draw the paths and and print some Text below/above the graph
 \path[arrow]
 (SETUP)      edge     (ARRANGE)
 (ARRANGE)    edge     (ACT)
 (ACT)        edge     (ASSERT)
 (ASSERT)     edge     (TEARDOWN)
 ;
 
% \draw [arrow] (ASSERT) -- ([shift={(5mm,-0mm)}]ASSERT.east) -- ([shift={(5mm,0mm)}]ARRANGE.east) -- (ARRANGE);
 \draw [arrow] ([shift={(25mm,0mm)}]ASSERT.north) -- ([shift={(25mm,0mm)}]ARRANGE.south); 

\end{tikzpicture}
}

==> refactorcycle.tex <==
% !TeX root = europlop.tex

{
%\small
\def \balltextwidth {1.6cm}
\def \radius {1.4cm}
\def \lmargin {25}
\def \rmargin {23}
\def \shift {0}

\tikzstyle{roundrect}=[rectangle, rounded corners, draw=black, thick, 
%very thick, %fill=blue!40,
%           text centered,
%           anchor=north west, %text width=3cm, %text=white, 
           inner sep = 2pt,
           minimum size = 1.6cm,
           text width = 1.6cm,
%           text height = 1.2cm,
           align=center,
           fill = black!10,
           ]
\begin{tikzpicture}
\node[roundrect]
at ({180+\shift}:\radius) 
    {\parbox[t]{\balltextwidth}{%
        \begin{center}\emph{Write a  succeeding test}\end{center}%
    }};

\node[roundrect]
at ({\shift}:\radius) 
    {\parbox[t]{\balltextwidth}{%
        \begin{center}\emph{Refactor}\end{center}%
    }};

\draw[-{Latex[length=2mm]}] ({180+\shift+\lmargin+10}:\radius) 
arc ({180+\shift+\lmargin+10}:{360+\shift-\rmargin}:\radius);
    
\draw[-{Latex[length=2mm]}] ({0+\shift+\lmargin+10}:\radius) 
arc ({0+\shift+\lmargin+10}:{180+\shift-\rmargin-6}:\radius);
\end{tikzpicture}%
}
